An Active Machine Hearing System for Auditory Stream Segregation

This study describes a binaural machine hearing system that is capable of performing auditory stream segregation in scenarios where multiple sound sources are present. The process of stream segregation refers to the capability of human listeners to group acoustic signals into sets of distinct auditory streams, corresponding to individual sound sources. The proposed computational framework mimics this ability via a probabilistic clustering scheme for joint localization and segregation. This scheme is based on mixtures of von Mises distributions to model the angular positions of the sound sources surrounding the listener. The distribution parameters are estimated using block-wise processing of auditory cues extracted from binaural signals. Additionally, the proposed system can conduct rotational head movements to improve localization and stream segregation performance. Evaluation of the system is conducted in scenarios containing multiple simultaneously active speech and non-speech sounds placed at different positions relative to the listener.

==> exp_setup.tex <==
\tikzstyle{loudspeaker} = [basic loudspeaker, draw, fill=white
, minimum height=2mm 	    % height of the rectangle ("driver") part 
, minimum width=1mm		    % width of the rectangle
, inner sep=0pt
, relative cone width=1	% height of trapezoid ("cone") part, relative to minimum width (default: 1)
, relative cone height=2	    % width of trapezoid, relative to minimum height (default: 2)
]

\tikzstyle{active} = [fill=black!50]
\tikzstyle{focus} = [draw, fill=white, circle, minimum size=2mm, inner sep=0pt]
\tikzstyle{source} = [draw, fill=black, circle, minimum size=1mm, inner sep=0pt]
\tikzstyle{head} = [fill=white]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}

\pgfmathsetmacro{\R}{2.5}
\pgfmathsetmacro{\Rlabel}{\R+0.2}

\pgfmathsetmacro{\Rhead}{0.4}
\pgfmathsetmacro{\alphahead}{40}
\pgfmathsetmacro{\Rear}{0.2*\Rhead}
\pgfmathsetmacro{\alphaear}{95}
\pgfmathsetmacro{\Rnose}{1.2*\Rhead}
\pgfmathsetmacro{\alphanose}{7}

\pgfmathsetmacro{\Rcoord}{\R*1.2}
\pgfmathsetmacro{\alpha}{90}
\pgfmathsetmacro{\alphainc}{30}

\pgfmathsetmacro{\scalefactor}{1}

% Auditorium 3
% ==============================================================================

% coordinate system
\draw[thick, -latex] (-0.90*\Rcoord,0) -- (\Rcoord,0) node[at end, below] {$x$};
\draw[thick, -latex] (0,-0.50*\Rcoord) -- (0,\Rcoord) node[at end, left] {$y$};

%%%% HEAD %%%%
% ears
\draw[head] (\alphahead+\alphaear:\Rhead) circle (\Rear);
\draw[head] (\alphahead-\alphaear:\Rhead) circle (\Rear);
% nose
\draw[head] (\alphahead+\alphanose:\Rhead) --
            (\alphahead:\Rnose) -- 
            (\alphahead-\alphanose:\Rhead);
% head
\draw[head] (0,0) circle (\Rhead);
%\node [below] at (-90:4.75*\Rhead) {(a) Auditorium 3};

% head orientation angle
\draw[head, dashed]  (0,0) -- (\alphahead:1.05*\R);
\draw[-latex] (0:4.75*\Rhead) arc (0:\alphahead:4.75*\Rhead);
\node [left] at (0.5*\alphahead:4.75*\Rhead) {$\psi_k$};

% Loudspeakers
\node[loudspeaker, rotate=150-180] (speaker) at (150:\scalefactor*2.5) {};
\node[loudspeaker, rotate=110-180] (speaker) at (110:\scalefactor*2.5) {};
\node[loudspeaker, rotate=70-180] (speaker) at (70:\scalefactor*2.5) {};
\node[loudspeaker, rotate=30-180] (speaker) at (30:\scalefactor*2.5) {};

\begin{pgfonlayer}{background}
  \fill[fill=loudspeakercircle] (0,0) -- (10:1.05*\R) arc (10:170:1.05*\R);
  \fill[fill=focuscircle] (0,0) -- (0:4.75*\Rhead) arc (0:\alphahead:4.75*\Rhead);
\end{pgfonlayer}

\end{tikzpicture}
